Dynamical Determination of the Metric Signature in Spacetime of Nontrivial Topology

The formalism of Greensite for treating the spacetime signature as a dynamical degree of freedom induced by quantum fields is considered for spacetimes with nontrivial topology of the kind ${\bf R}^{D-1} \times {\bf T}^1$, for varying $D$. It is shown that a dynamical origin for the Lorentzian signature is possible in the five-dimensional space ${\bf R}^4 \times {\bf T}^1$ with small torus radius (periodic boundary conditions), as well as in four-dimensional space with trivial topology. Hence, the possibility exists that the early universe might have been of the Kaluza-Klein type, \ie multidimensional and of Lorentzian signature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\bye


% PostScript Driver  Fig. 1a
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 2300 M 7000 2300 D S
2200 2300 M 2200 2210 D S
1960 2104 M 2023 2104 D S
2154 2058 M 2154 2178 D 2080 2104 D 2171 2104 D S
2229 2058 M 2246 2058 D 2246 2076 D 2229 2076 D 2229 2058 D S
2320 2076 M 2411 2161 D S
2411 2150 M 2383 2178 D 2349 2178 D 2320 2150 D 2320 2087 D 2349 2058 D 2383
2058 D 2411 2087 D 2411 2150 D S
2320 2300 M 2320 2240 D S
2440 2300 M 2440 2240 D S
2560 2300 M 2560 2240 D S
2680 2300 M 2680 2240 D S
2800 2300 M 2800 2240 D S
2920 2300 M 2920 2240 D S
3040 2300 M 3040 2240 D S
3160 2300 M 3160 2240 D S
3280 2300 M 3280 2240 D S
3400 2300 M 3400 2210 D S
3160 2104 M 3223 2104 D S
3280 2150 M 3280 2161 D 3297 2178 D 3354 2178 D 3371 2161 D 3371 2133 D 3280
2076 D 3280 2058 D 3371 2058 D S
3429 2058 M 3446 2058 D 3446 2076 D 3429 2076 D 3429 2058 D S
3520 2076 M 3611 2161 D S
3611 2150 M 3583 2178 D 3549 2178 D 3520 2150 D 3520 2087 D 3549 2058 D 3583
2058 D 3611 2087 D 3611 2150 D S
3520 2300 M 3520 2240 D S
3640 2300 M 3640 2240 D S
3760 2300 M 3760 2240 D S
3880 2300 M 3880 2240 D S
4000 2300 M 4000 2240 D S
4120 2300 M 4120 2240 D S
4240 2300 M 4240 2240 D S
4360 2300 M 4360 2240 D S
4480 2300 M 4480 2240 D S
4600 2300 M 4600 2210 D S
4420 2076 M 4511 2161 D S
4511 2150 M 4483 2178 D 4449 2178 D 4420 2150 D 4420 2087 D 4449 2058 D 4483
2058 D 4511 2087 D 4511 2150 D S
4569 2058 M 4586 2058 D 4586 2076 D 4569 2076 D 4569 2058 D S
4660 2076 M 4751 2161 D S
4751 2150 M 4723 2178 D 4689 2178 D 4660 2150 D 4660 2087 D 4689 2058 D 4723
2058 D 4751 2087 D 4751 2150 D S
4720 2300 M 4720 2240 D S
4840 2300 M 4840 2240 D S
4960 2300 M 4960 2240 D S
5080 2300 M 5080 2240 D S
5200 2300 M 5200 2240 D S
5320 2300 M 5320 2240 D S
5440 2300 M 5440 2240 D S
5560 2300 M 5560 2240 D S
5680 2300 M 5680 2240 D S
5800 2300 M 5800 2210 D S
5620 2150 M 5620 2161 D 5637 2178 D 5694 2178 D 5711 2161 D 5711 2133 D 5620
2076 D 5620 2058 D 5711 2058 D S
5769 2058 M 5786 2058 D 5786 2076 D 5769 2076 D 5769 2058 D S
5860 2076 M 5951 2161 D S
5951 2150 M 5923 2178 D 5889 2178 D 5860 2150 D 5860 2087 D 5889 2058 D 5923
2058 D 5951 2087 D 5951 2150 D S
5920 2300 M 5920 2240 D S
6040 2300 M 6040 2240 D S
6160 2300 M 6160 2240 D S
6280 2300 M 6280 2240 D S
6400 2300 M 6400 2240 D S
6520 2300 M 6520 2240 D S
6640 2300 M 6640 2240 D S
6760 2300 M 6760 2240 D S
6880 2300 M 6880 2240 D S
7000 2300 M 7000 2210 D S
6894 2058 M 6894 2178 D 6820 2104 D 6911 2104 D S
6969 2058 M 6986 2058 D 6986 2076 D 6969 2076 D 6969 2058 D S
7060 2076 M 7151 2161 D S
7151 2150 M 7123 2178 D 7089 2178 D 7060 2150 D 7060 2087 D 7089 2058 D 7123
2058 D 7151 2087 D 7151 2150 D S
4610 1978 M 4591 1969 D 4572 1940 D 4563 1921 D 4553 1893 D 4544 1845 D 4544
1807 D 4553 1788 D 4563 1778 D 4582 1778 D 4601 1788 D 4620 1816 D 4629 1836 D
4639 1864 D 4649 1912 D 4649 1950 D 4639 1969 D 4629 1978 D 4610 1978 D S
4553 1883 M 4639 1883 D S
2200 2300 M 2200 7100 D S
2200 2300 M 2110 2300 D S
1598 2286 M 1661 2286 D S
1736 2331 M 1764 2360 D 1764 2240 D S
1867 2240 M 1884 2240 D 1884 2257 D 1867 2257 D 1867 2240 D S
1958 2257 M 2050 2343 D S
2050 2331 M 2021 2360 D 1987 2360 D 1958 2331 D 1958 2269 D 1987 2240 D 2021
2240 D 2050 2269 D 2050 2331 D S
2200 2420 M 2140 2420 D S
2200 2540 M 2140 2540 D S
2200 2660 M 2140 2660 D S
2200 2780 M 2140 2780 D S
2200 2900 M 2140 2900 D S
2200 3020 M 2140 3020 D S
2200 3140 M 2140 3140 D S
2200 3260 M 2140 3260 D S
2200 3380 M 2140 3380 D S
2200 3500 M 2110 3500 D S
1598 3486 M 1661 3486 D S
1718 3457 M 1810 3543 D S
1810 3531 M 1781 3560 D 1747 3560 D 1718 3531 D 1718 3469 D 1747 3440 D 1781
3440 D 1810 3469 D 1810 3531 D S
1867 3440 M 1884 3440 D 1884 3457 D 1867 3457 D 1867 3440 D S
1958 3457 M 1976 3440 D 2021 3440 D 2050 3469 D 2050 3486 D 2033 3503 D 1976
3503 D 1958 3486 D 1958 3560 D 2050 3560 D S
2200 3620 M 2140 3620 D S
2200 3740 M 2140 3740 D S
2200 3860 M 2140 3860 D S
2200 3980 M 2140 3980 D S
2200 4100 M 2140 4100 D S
2200 4220 M 2140 4220 D S
2200 4340 M 2140 4340 D S
2200 4460 M 2140 4460 D S
2200 4580 M 2140 4580 D S
2200 4700 M 2110 4700 D S
1718 4657 M 1810 4743 D S
1810 4731 M 1781 4760 D 1747 4760 D 1718 4731 D 1718 4669 D 1747 4640 D 1781
4640 D 1810 4669 D 1810 4731 D S
1867 4640 M 1884 4640 D 1884 4657 D 1867 4657 D 1867 4640 D S
1958 4657 M 2050 4743 D S
2050 4731 M 2021 4760 D 1987 4760 D 1958 4731 D 1958 4669 D 1987 4640 D 2021
4640 D 2050 4669 D 2050 4731 D S
2200 4820 M 2140 4820 D S
2200 4940 M 2140 4940 D S
2200 5060 M 2140 5060 D S
2200 5180 M 2140 5180 D S
2200 5300 M 2140 5300 D S
2200 5420 M 2140 5420 D S
2200 5540 M 2140 5540 D S
2200 5660 M 2140 5660 D S
2200 5780 M 2140 5780 D S
2200 5900 M 2110 5900 D S
1718 5857 M 1810 5943 D S
1810 5931 M 1781 5960 D 1747 5960 D 1718 5931 D 1718 5869 D 1747 5840 D 1781
5840 D 1810 5869 D 1810 5931 D S
1867 5840 M 1884 5840 D 1884 5857 D 1867 5857 D 1867 5840 D S
1958 5857 M 1976 5840 D 2021 5840 D 2050 5869 D 2050 5886 D 2033 5903 D 1976
5903 D 1958 5886 D 1958 5960 D 2050 5960 D S
2200 6020 M 2140 6020 D S
2200 6140 M 2140 6140 D S
2200 6260 M 2140 6260 D S
2200 6380 M 2140 6380 D S
2200 6500 M 2140 6500 D S
2200 6620 M 2140 6620 D S
2200 6740 M 2140 6740 D S
2200 6860 M 2140 6860 D S
2200 6980 M 2140 6980 D S
2200 7100 M 2110 7100 D S
1736 7131 M 1764 7160 D 1764 7040 D S
1867 7040 M 1884 7040 D 1884 7057 D 1867 7057 D 1867 7040 D S
1958 7057 M 2050 7143 D S
2050 7131 M 2021 7160 D 1987 7160 D 1958 7131 D 1958 7069 D 1987 7040 D 2021
7040 D 2050 7069 D 2050 7131 D S
2200 7100 M 7000 7100 D S
7000 2300 M 7000 7100 D S
2715 2355 M 2753 2406 D 2790 2462 D 2828 2521 D 2866 2583 D 2903 2649 D 2942
2718 D 2979 2789 D 3017 2863 D 3054 2940 D 3092 3020 D 3130 3101 D 3167 3184 D
3205 3269 D 3243 3355 D 3281 3443 D 3318 3532 D 3356 3621 D 3394 3710 D 3431
3801 D 3469 3891 D 3506 3981 D 3545 4070 D 3582 4159 D 3620 4247 D 3658 4334 D
3695 4419 D 3733 4503 D 3770 4586 D 3808 4666 D 3846 4743 D 3884 4818 D 3922
4891 D 3959 4962 D 3997 5029 D 4034 5093 D 4072 5153 D 4110 5210 D 4148 5263 D
4186 5313 D 4223 5359 D 4261 5401 D 4298 5438 D 4336 5472 D 4374 5501 D 4411
5526 D 4450 5546 D 4487 5562 D 4525 5574 D 4562 5581 D 4600 5583 D 4638 5581 D
4675 5574 D 4713 5562 D 4751 5546 D 4789 5526 D 4826 5501 D 4864 5472 D 4902
5438 D 4939 5401 D 4977 5359 D 5014 5313 D 5052 5263 D 5090 5210 D 5128 5153 D
5166 5093 D 5203 5029 D 5241 4962 D 5278 4891 D 5316 4818 D 5354 4743 D 5392
4666 D 5430 4586 D 5467 4503 D 5505 4419 D 5542 4334 D 5580 4247 D 5618 4159 D
5655 4070 D 5694 3981 D 5731 3891 D 5769 3801 D 5806 !
3710 D 5844 3621 D 5882 3532 D 591

9 3443 D 5957 3355 D 5995 3269 D 6033 3184 D 6070 3101 D 6108 3020 D 6146 2940
D 6183 2863 D 6221 2789 D 6258 2718 D 6297 2649 D 6334 2583 D 6372 2521 D 6410
2462 D 6447 2406 D 6485 2355 D S
2715 5211 M 2750 5096 D S
2786 4982 M 2790 4966 D 2822 4867 D S
2861 4754 M 2866 4738 D 2901 4641 D S
2942 4528 M 2979 4432 D 2986 4416 D S
3031 4306 M 3054 4252 D 3080 4196 D S
3133 4088 M 3167 4021 D 3190 3982 D S
3252 3880 M 3281 3838 D 3318 3787 D 3322 3782 D S
3403 3694 M 3431 3669 D 3469 3640 D 3498 3622 D S
3610 3579 M 3620 3578 D 3658 3574 D 3695 3577 D 3730 3583 D S
3840 3629 M 3846 3632 D 3884 3657 D 3922 3686 D 3937 3699 D S
4022 3783 M 4034 3797 D 4072 3841 D 4099 3875 D S
4171 3971 M 4186 3992 D 4223 4048 D 4238 4071 D S
4302 4173 M 4336 4229 D 4363 4275 D S
4423 4379 M 4450 4426 D 4482 4484 D S
4540 4590 M 4562 4630 D 4597 4694 D S
4654 4800 M 4675 4838 D 4712 4906 D S
4770 5010 M 4789 5042 D 4826 5107 D 4830 5114 D S
4892 5218 M 4902 5234 D 4939 5294 D 4955 5319 D S
5022 5418 M 5052 5462 D 5090 5512 D 5093 5515 D S
5170 5608 M 5203 5643 D 5241 5681 D 5254 5693 D S
5350 5765 M 5354 5768 D 5392 5789 D 5430 5805 D 5459 5814 D S
5578 5822 M 5580 5822 D 5618 5814 D 5655 5802 D 5691 5785 D S
5788 5714 M 5806 5697 D 5844 5658 D 5870 5626 D S
5941 5530 M 5957 5506 D 5995 5446 D 6005 5428 D S
6062 5323 M 6070 5307 D 6108 5230 D 6115 5215 D S
6164 5106 M 6183 5061 D 6210 4995 D S
6254 4883 M 6258 4870 D 6296 4770 D S
6335 4658 M 6372 4550 D 6374 4544 D S
6411 4430 M 6446 4315 D S
6482 4200 M 6485 4189 D S
4333 7479 M 4333 7359 D S
4339 7479 M 4339 7359 D S
4373 7445 M 4373 7399 D S
4316 7479 M 4408 7479 D 4408 7445 D 4402 7479 D S
4339 7422 M 4373 7422 D S
4316 7359 M 4356 7359 D S
4448 7479 M 4442 7473 D 4448 7468 D 4453 7473 D 4448 7479 D S
4448 7439 M 4448 7359 D S
4453 7439 M 4453 7359 D S
4431 7439 M 4453 7439 D S
4431 7359 M 4471 7359 D S
4528 7439 M 4516 7433 D 4511 7428 D 4505 7416 D 4505 7405 D 4511 7393 D 4516
7388 D 4528 7382 D 4539 7382 D 4551 7388 D 4556 7393 D 4562 7405 D 4562 7416 D
4556 7428 D 4551 7433 D 4539 7439 D 4528 7439 D S
4516 7433 M 4511 7422 D 4511 7399 D 4516 7388 D S
4551 7388 M 4556 7399 D 4556 7422 D 4551 7433 D S
4556 7428 M 4562 7433 D 4573 7439 D 4573 7433 D 4562 7433 D S
4511 7393 M 4505 7388 D 4499 7376 D 4499 7371 D 4505 7359 D 4522 7353 D 4551
7353 D 4568 7348 D 4573 7342 D S
4499 7371 M 4505 7365 D 4522 7359 D 4551 7359 D 4568 7353 D 4573 7342 D 4573
7336 D 4568 7325 D 4551 7319 D 4516 7319 D 4499 7325 D 4493 7336 D 4493 7342 D
4499 7353 D 4516 7359 D S
4745 7456 M 4756 7462 D 4773 7479 D 4773 7359 D S
4768 7473 M 4768 7359 D S
4745 7359 M 4796 7359 D S
4853 7428 M 4853 7422 D 4848 7422 D 4848 7428 D 4853 7433 D 4865 7439 D 4888
7439 D 4899 7433 D 4905 7428 D 4911 7416 D 4911 7376 D 4916 7365 D 4922 7359 D
S
4905 7428 M 4905 7376 D 4911 7365 D 4922 7359 D 4928 7359 D S
4905 7416 M 4899 7411 D 4865 7405 D 4848 7399 D 4842 7388 D 4842 7376 D 4848
7365 D 4865 7359 D 4882 7359 D 4893 7365 D 4905 7376 D S
4865 7405 M 4853 7399 D 4848 7388 D 4848 7376 D 4853 7365 D 4865 7359 D S
1021 4554 M 1089 4554 D S
1055 4554 M 1055 4698 D S
1021 4698 M 1089 4698 D S
1144 4554 M 1144 4630 D S
1144 4609 M 1165 4630 D 1178 4630 D 1199 4609 D 1199 4554 D S
1199 4609 M 1219 4630 D 1233 4630 D 1254 4609 D 1254 4554 D S
1439 4623 M 1446 4637 D 1459 4650 D 1473 4650 D 1480 4644 D 1487 4630 D 1487
4609 D 1473 4575 D S
1480 4644 M 1480 4616 D 1473 4589 D 1473 4561 D S
1480 4630 M 1466 4596 D 1466 4575 D 1473 4561 D 1487 4554 D 1501 4554 D 1514
4561 D 1528 4575 D 1542 4596 D 1549 4623 D 1549 4650 D 1542 4650 D 1542 4644 D
1549 4630 D S
1000 4770 M 1000 4914 D 1089 4914 D 1110 4894 D 1110 4860 D 1089 4846 D 1000
4846 D S
1034 4846 M 1110 4770 D S
1219 4791 M 1199 4770 D 1165 4770 D 1144 4791 D 1144 4825 D 1165 4846 D 1199
4846 D 1219 4825 D 1219 4805 D 1144 4805 D S
1439 4839 M 1446 4853 D 1459 4866 D 1473 4866 D 1480 4860 D 1487 4846 D 1487
4825 D 1473 4791 D S
1480 4860 M 1480 4832 D 1473 4805 D 1473 4777 D S
1480 4846 M 1466 4812 D 1466 4791 D 1473 4777 D 1487 4770 D 1501 4770 D 1514
4777 D 1528 4791 D 1542 4812 D 1549 4839 D 1549 4866 D 1542 4866 D 1542 4860 D
1549 4846 D S
1624 4770 M 1624 4791 D 1603 4791 D 1603 4770 D 1624 4770 D 1603 4750 D S
showpage
end
grestore


% PostScript Driver  Fig. 1b
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 2300 M 7000 2300 D S
2200 2300 M 2200 2210 D S
1960 2104 M 2023 2104 D S
2154 2058 M 2154 2178 D 2080 2104 D 2171 2104 D S
2229 2058 M 2246 2058 D 2246 2076 D 2229 2076 D 2229 2058 D S
2320 2076 M 2411 2161 D S
2411 2150 M 2383 2178 D 2349 2178 D 2320 2150 D 2320 2087 D 2349 2058 D 2383
2058 D 2411 2087 D 2411 2150 D S
2320 2300 M 2320 2240 D S
2440 2300 M 2440 2240 D S
2560 2300 M 2560 2240 D S
2680 2300 M 2680 2240 D S
2800 2300 M 2800 2240 D S
2920 2300 M 2920 2240 D S
3040 2300 M 3040 2240 D S
3160 2300 M 3160 2240 D S
3280 2300 M 3280 2240 D S
3400 2300 M 3400 2210 D S
3160 2104 M 3223 2104 D S
3280 2150 M 3280 2161 D 3297 2178 D 3354 2178 D 3371 2161 D 3371 2133 D 3280
2076 D 3280 2058 D 3371 2058 D S
3429 2058 M 3446 2058 D 3446 2076 D 3429 2076 D 3429 2058 D S
3520 2076 M 3611 2161 D S
3611 2150 M 3583 2178 D 3549 2178 D 3520 2150 D 3520 2087 D 3549 2058 D 3583
2058 D 3611 2087 D 3611 2150 D S
3520 2300 M 3520 2240 D S
3640 2300 M 3640 2240 D S
3760 2300 M 3760 2240 D S
3880 2300 M 3880 2240 D S
4000 2300 M 4000 2240 D S
4120 2300 M 4120 2240 D S
4240 2300 M 4240 2240 D S
4360 2300 M 4360 2240 D S
4480 2300 M 4480 2240 D S
4600 2300 M 4600 2210 D S
4420 2076 M 4511 2161 D S
4511 2150 M 4483 2178 D 4449 2178 D 4420 2150 D 4420 2087 D 4449 2058 D 4483
2058 D 4511 2087 D 4511 2150 D S
4569 2058 M 4586 2058 D 4586 2076 D 4569 2076 D 4569 2058 D S
4660 2076 M 4751 2161 D S
4751 2150 M 4723 2178 D 4689 2178 D 4660 2150 D 4660 2087 D 4689 2058 D 4723
2058 D 4751 2087 D 4751 2150 D S
4720 2300 M 4720 2240 D S
4840 2300 M 4840 2240 D S
4960 2300 M 4960 2240 D S
5080 2300 M 5080 2240 D S
5200 2300 M 5200 2240 D S
5320 2300 M 5320 2240 D S
5440 2300 M 5440 2240 D S
5560 2300 M 5560 2240 D S
5680 2300 M 5680 2240 D S
5800 2300 M 5800 2210 D S
5620 2150 M 5620 2161 D 5637 2178 D 5694 2178 D 5711 2161 D 5711 2133 D 5620
2076 D 5620 2058 D 5711 2058 D S
5769 2058 M 5786 2058 D 5786 2076 D 5769 2076 D 5769 2058 D S
5860 2076 M 5951 2161 D S
5951 2150 M 5923 2178 D 5889 2178 D 5860 2150 D 5860 2087 D 5889 2058 D 5923
2058 D 5951 2087 D 5951 2150 D S
5920 2300 M 5920 2240 D S
6040 2300 M 6040 2240 D S
6160 2300 M 6160 2240 D S
6280 2300 M 6280 2240 D S
6400 2300 M 6400 2240 D S
6520 2300 M 6520 2240 D S
6640 2300 M 6640 2240 D S
6760 2300 M 6760 2240 D S
6880 2300 M 6880 2240 D S
7000 2300 M 7000 2210 D S
6894 2058 M 6894 2178 D 6820 2104 D 6911 2104 D S
6969 2058 M 6986 2058 D 6986 2076 D 6969 2076 D 6969 2058 D S
7060 2076 M 7151 2161 D S
7151 2150 M 7123 2178 D 7089 2178 D 7060 2150 D 7060 2087 D 7089 2058 D 7123
2058 D 7151 2087 D 7151 2150 D S
4610 1978 M 4591 1969 D 4572 1940 D 4563 1921 D 4553 1893 D 4544 1845 D 4544
1807 D 4553 1788 D 4563 1778 D 4582 1778 D 4601 1788 D 4620 1816 D 4629 1836 D
4639 1864 D 4649 1912 D 4649 1950 D 4639 1969 D 4629 1978 D 4610 1978 D S
4553 1883 M 4639 1883 D S
2200 2300 M 2200 7100 D S
2200 2300 M 2110 2300 D S
1598 2286 M 1661 2286 D S
1736 2331 M 1764 2360 D 1764 2240 D S
1867 2240 M 1884 2240 D 1884 2257 D 1867 2257 D 1867 2240 D S
1958 2257 M 2050 2343 D S
2050 2331 M 2021 2360 D 1987 2360 D 1958 2331 D 1958 2269 D 1987 2240 D 2021
2240 D 2050 2269 D 2050 2331 D S
2200 2420 M 2140 2420 D S
2200 2540 M 2140 2540 D S
2200 2660 M 2140 2660 D S
2200 2780 M 2140 2780 D S
2200 2900 M 2140 2900 D S
2200 3020 M 2140 3020 D S
2200 3140 M 2140 3140 D S
2200 3260 M 2140 3260 D S
2200 3380 M 2140 3380 D S
2200 3500 M 2110 3500 D S
1598 3486 M 1661 3486 D S
1718 3457 M 1810 3543 D S
1810 3531 M 1781 3560 D 1747 3560 D 1718 3531 D 1718 3469 D 1747 3440 D 1781
3440 D 1810 3469 D 1810 3531 D S
1867 3440 M 1884 3440 D 1884 3457 D 1867 3457 D 1867 3440 D S
1958 3457 M 1976 3440 D 2021 3440 D 2050 3469 D 2050 3486 D 2033 3503 D 1976
3503 D 1958 3486 D 1958 3560 D 2050 3560 D S
2200 3620 M 2140 3620 D S
2200 3740 M 2140 3740 D S
2200 3860 M 2140 3860 D S
2200 3980 M 2140 3980 D S
2200 4100 M 2140 4100 D S
2200 4220 M 2140 4220 D S
2200 4340 M 2140 4340 D S
2200 4460 M 2140 4460 D S
2200 4580 M 2140 4580 D S
2200 4700 M 2110 4700 D S
1718 4657 M 1810 4743 D S
1810 4731 M 1781 4760 D 1747 4760 D 1718 4731 D 1718 4669 D 1747 4640 D 1781
4640 D 1810 4669 D 1810 4731 D S
1867 4640 M 1884 4640 D 1884 4657 D 1867 4657 D 1867 4640 D S
1958 4657 M 2050 4743 D S
2050 4731 M 2021 4760 D 1987 4760 D 1958 4731 D 1958 4669 D 1987 4640 D 2021
4640 D 2050 4669 D 2050 4731 D S
2200 4820 M 2140 4820 D S
2200 4940 M 2140 4940 D S
2200 5060 M 2140 5060 D S
2200 5180 M 2140 5180 D S
2200 5300 M 2140 5300 D S
2200 5420 M 2140 5420 D S
2200 5540 M 2140 5540 D S
2200 5660 M 2140 5660 D S
2200 5780 M 2140 5780 D S
2200 5900 M 2110 5900 D S
1718 5857 M 1810 5943 D S
1810 5931 M 1781 5960 D 1747 5960 D 1718 5931 D 1718 5869 D 1747 5840 D 1781
5840 D 1810 5869 D 1810 5931 D S
1867 5840 M 1884 5840 D 1884 5857 D 1867 5857 D 1867 5840 D S
1958 5857 M 1976 5840 D 2021 5840 D 2050 5869 D 2050 5886 D 2033 5903 D 1976
5903 D 1958 5886 D 1958 5960 D 2050 5960 D S
2200 6020 M 2140 6020 D S
2200 6140 M 2140 6140 D S
2200 6260 M 2140 6260 D S
2200 6380 M 2140 6380 D S
2200 6500 M 2140 6500 D S
2200 6620 M 2140 6620 D S
2200 6740 M 2140 6740 D S
2200 6860 M 2140 6860 D S
2200 6980 M 2140 6980 D S
2200 7100 M 2110 7100 D S
1736 7131 M 1764 7160 D 1764 7040 D S
1867 7040 M 1884 7040 D 1884 7057 D 1867 7057 D 1867 7040 D S
1958 7057 M 2050 7143 D S
2050 7131 M 2021 7160 D 1987 7160 D 1958 7131 D 1958 7069 D 1987 7040 D 2021
7040 D 2050 7069 D 2050 7131 D S
2200 7100 M 7000 7100 D S
7000 2300 M 7000 7100 D S
2715 7047 M 2753 6393 D 2790 5914 D 2828 5564 D 2866 5309 D 2903 5123 D 2942
4989 D 2979 4893 D 3017 4824 D 3054 4776 D 3092 4742 D 3130 4720 D 3167 4706 D
3205 4697 D 3243 4691 D 3281 4689 D 3318 4689 D 3356 4689 D 3394 4690 D 3431
4692 D 3469 4694 D 3506 4695 D 3545 4696 D 3582 4698 D 3620 4698 D 3658 4699 D
3695 4700 D 3733 4700 D 3770 4701 D 3808 4701 D 3846 4701 D 3884 4701 D 3922
4701 D 3959 4701 D 3997 4700 D 4034 4700 D 4072 4700 D 4110 4700 D 4148 4700 D
4186 4700 D 4223 4700 D 4261 4700 D 4298 4700 D 4336 4700 D 4374 4700 D 4411
4700 D 4450 4700 D 4487 4700 D 4525 4700 D 4562 4700 D 4600 4700 D 4638 4700 D
4675 4700 D 4713 4700 D 4750 4700 D 4789 4700 D 4826 4700 D 4864 4700 D 4902
4700 D 4939 4700 D 4977 4700 D 5014 4700 D 5052 4700 D 5090 4700 D 5128 4700 D
5166 4700 D 5203 4700 D 5241 4701 D 5278 4701 D 5316 4701 D 5354 4701 D 5392
4701 D 5430 4701 D 5467 4700 D 5505 4700 D 5542 4699 D 5580 4698 D 5618 4698 D
5655 4696 D 5694 4695 D 5731 4694 D 5769 4692 D 5806 !
4690 D 5844 4689 D 5882 4689 D 591

9 4689 D 5957 4691 D 5995 4697 D 6033 4706 D 6070 4720 D 6108 4742 D 6146 4776
D 6183 4824 D 6221 4893 D 6258 4989 D 6297 5123 D 6334 5309 D 6372 5564 D 6410
5914 D 6447 6393 D 6485 7047 D S
2715 5201 M 2753 5154 D 2790 5108 D 2790 5108 D S
2866 5014 M 2903 4970 D 2942 4929 D 2946 4924 D S
3034 4843 M 3054 4826 D 3092 4801 D 3130 4778 D 3134 4777 D S
3245 4733 M 3281 4723 D 3318 4716 D 3356 4710 D 3362 4710 D S
3482 4700 M 3506 4699 D 3545 4698 D 3582 4698 D 3602 4698 D S
3722 4698 M 3733 4698 D 3770 4699 D 3808 4699 D 3842 4699 D S
3962 4700 M 3997 4700 D 4034 4700 D 4072 4700 D 4082 4700 D S
4202 4700 M 4223 4700 D 4261 4700 D 4298 4700 D 4322 4700 D S
4442 4700 M 4450 4700 D 4487 4700 D 4525 4700 D 4562 4700 D S
4682 4700 M 4713 4700 D 4750 4700 D 4789 4700 D 4802 4700 D S
4922 4700 M 4939 4700 D 4977 4700 D 5014 4700 D 5042 4700 D S
5162 4700 M 5166 4700 D 5203 4700 D 5241 4700 D 5278 4700 D 5282 4700 D S
5402 4701 M 5430 4701 D 5467 4702 D 5505 4702 D 5522 4702 D S
5642 4702 M 5655 4702 D 5694 4701 D 5731 4699 D 5762 4698 D S
5881 4685 M 5882 4684 D 5919 4677 D 5957 4667 D 5995 4655 D 5997 4654 D S
6105 4602 M 6108 4599 D 6146 4574 D 6183 4543 D 6200 4529 D S
6284 4443 M 6297 4430 D 6334 4385 D 6362 4352 D S
6437 4258 M 6447 4246 D 6485 4199 D S
4333 7476 M 4333 7356 D S
4338 7476 M 4338 7356 D S
4373 7442 M 4373 7396 D S
4315 7476 M 4407 7476 D 4407 7442 D 4401 7476 D S
4338 7419 M 4373 7419 D S
4315 7356 M 4355 7356 D S
4447 7476 M 4441 7470 D 4447 7465 D 4453 7470 D 4447 7476 D S
4447 7436 M 4447 7356 D S
4453 7436 M 4453 7356 D S
4430 7436 M 4453 7436 D S
4430 7356 M 4470 7356 D S
4527 7436 M 4515 7430 D 4510 7425 D 4504 7413 D 4504 7402 D 4510 7390 D 4515
7385 D 4527 7379 D 4538 7379 D 4550 7385 D 4555 7390 D 4561 7402 D 4561 7413 D
4555 7425 D 4550 7430 D 4538 7436 D 4527 7436 D S
4515 7430 M 4510 7419 D 4510 7396 D 4515 7385 D S
4550 7385 M 4555 7396 D 4555 7419 D 4550 7430 D S
4555 7425 M 4561 7430 D 4573 7436 D 4573 7430 D 4561 7430 D S
4510 7390 M 4504 7385 D 4498 7373 D 4498 7367 D 4504 7356 D 4521 7350 D 4550
7350 D 4567 7345 D 4573 7339 D S
4498 7367 M 4504 7362 D 4521 7356 D 4550 7356 D 4567 7350 D 4573 7339 D 4573
7333 D 4567 7322 D 4550 7316 D 4515 7316 D 4498 7322 D 4493 7333 D 4493 7339 D
4498 7350 D 4515 7356 D S
4744 7453 M 4755 7459 D 4773 7476 D 4773 7356 D S
4767 7470 M 4767 7356 D S
4744 7356 M 4795 7356 D S
4853 7476 M 4853 7356 D S
4858 7476 M 4858 7356 D S
4858 7419 M 4870 7430 D 4881 7436 D 4893 7436 D 4910 7430 D 4921 7419 D 4927
7402 D 4927 7390 D 4921 7373 D 4910 7362 D 4893 7356 D 4881 7356 D 4870 7362 D
4858 7373 D S
4893 7436 M 4904 7430 D 4915 7419 D 4921 7402 D 4921 7390 D 4915 7373 D 4904
7362 D 4893 7356 D S
4835 7476 M 4858 7476 D S
1021 4554 M 1089 4554 D S
1055 4554 M 1055 4698 D S
1021 4698 M 1089 4698 D S
1144 4554 M 1144 4630 D S
1144 4609 M 1165 4630 D 1178 4630 D 1199 4609 D 1199 4554 D S
1199 4609 M 1219 4630 D 1233 4630 D 1254 4609 D 1254 4554 D S
1439 4623 M 1446 4637 D 1459 4650 D 1473 4650 D 1480 4644 D 1487 4630 D 1487
4609 D 1473 4575 D S
1480 4644 M 1480 4616 D 1473 4589 D 1473 4561 D S
1480 4630 M 1466 4596 D 1466 4575 D 1473 4561 D 1487 4554 D 1501 4554 D 1514
4561 D 1528 4575 D 1542 4596 D 1549 4623 D 1549 4650 D 1542 4650 D 1542 4644 D
1549 4630 D S
1000 4770 M 1000 4914 D 1089 4914 D 1110 4894 D 1110 4860 D 1089 4846 D 1000
4846 D S
1034 4846 M 1110 4770 D S
1219 4791 M 1199 4770 D 1165 4770 D 1144 4791 D 1144 4825 D 1165 4846 D 1199
4846 D 1219 4825 D 1219 4805 D 1144 4805 D S
1439 4839 M 1446 4853 D 1459 4866 D 1473 4866 D 1480 4860 D 1487 4846 D 1487
4825 D 1473 4791 D S
1480 4860 M 1480 4832 D 1473 4805 D 1473 4777 D S
1480 4846 M 1466 4812 D 1466 4791 D 1473 4777 D 1487 4770 D 1501 4770 D 1514
4777 D 1528 4791 D 1542 4812 D 1549 4839 D 1549 4866 D 1542 4866 D 1542 4860 D
1549 4846 D S
1624 4770 M 1624 4791 D 1603 4791 D 1603 4770 D 1624 4770 D 1603 4750 D S
showpage
end
grestore

% PostScript Driver  Fig. 1c
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 2300 M 7000 2300 D S
2200 2300 M 2200 2210 D S
1960 2104 M 2023 2104 D S
2154 2058 M 2154 2178 D 2080 2104 D 2171 2104 D S
2229 2058 M 2246 2058 D 2246 2076 D 2229 2076 D 2229 2058 D S
2320 2076 M 2411 2161 D S
2411 2150 M 2383 2178 D 2349 2178 D 2320 2150 D 2320 2087 D 2349 2058 D 2383
2058 D 2411 2087 D 2411 2150 D S
2320 2300 M 2320 2240 D S
2440 2300 M 2440 2240 D S
2560 2300 M 2560 2240 D S
2680 2300 M 2680 2240 D S
2800 2300 M 2800 2240 D S
2920 2300 M 2920 2240 D S
3040 2300 M 3040 2240 D S
3160 2300 M 3160 2240 D S
3280 2300 M 3280 2240 D S
3400 2300 M 3400 2210 D S
3160 2104 M 3223 2104 D S
3280 2150 M 3280 2161 D 3297 2178 D 3354 2178 D 3371 2161 D 3371 2133 D 3280
2076 D 3280 2058 D 3371 2058 D S
3429 2058 M 3446 2058 D 3446 2076 D 3429 2076 D 3429 2058 D S
3520 2076 M 3611 2161 D S
3611 2150 M 3583 2178 D 3549 2178 D 3520 2150 D 3520 2087 D 3549 2058 D 3583
2058 D 3611 2087 D 3611 2150 D S
3520 2300 M 3520 2240 D S
3640 2300 M 3640 2240 D S
3760 2300 M 3760 2240 D S
3880 2300 M 3880 2240 D S
4000 2300 M 4000 2240 D S
4120 2300 M 4120 2240 D S
4240 2300 M 4240 2240 D S
4360 2300 M 4360 2240 D S
4480 2300 M 4480 2240 D S
4600 2300 M 4600 2210 D S
4420 2076 M 4511 2161 D S
4511 2150 M 4483 2178 D 4449 2178 D 4420 2150 D 4420 2087 D 4449 2058 D 4483
2058 D 4511 2087 D 4511 2150 D S
4569 2058 M 4586 2058 D 4586 2076 D 4569 2076 D 4569 2058 D S
4660 2076 M 4751 2161 D S
4751 2150 M 4723 2178 D 4689 2178 D 4660 2150 D 4660 2087 D 4689 2058 D 4723
2058 D 4751 2087 D 4751 2150 D S
4720 2300 M 4720 2240 D S
4840 2300 M 4840 2240 D S
4960 2300 M 4960 2240 D S
5080 2300 M 5080 2240 D S
5200 2300 M 5200 2240 D S
5320 2300 M 5320 2240 D S
5440 2300 M 5440 2240 D S
5560 2300 M 5560 2240 D S
5680 2300 M 5680 2240 D S
5800 2300 M 5800 2210 D S
5620 2150 M 5620 2161 D 5637 2178 D 5694 2178 D 5711 2161 D 5711 2133 D 5620
2076 D 5620 2058 D 5711 2058 D S
5769 2058 M 5786 2058 D 5786 2076 D 5769 2076 D 5769 2058 D S
5860 2076 M 5951 2161 D S
5951 2150 M 5923 2178 D 5889 2178 D 5860 2150 D 5860 2087 D 5889 2058 D 5923
2058 D 5951 2087 D 5951 2150 D S
5920 2300 M 5920 2240 D S
6040 2300 M 6040 2240 D S
6160 2300 M 6160 2240 D S
6280 2300 M 6280 2240 D S
6400 2300 M 6400 2240 D S
6520 2300 M 6520 2240 D S
6640 2300 M 6640 2240 D S
6760 2300 M 6760 2240 D S
6880 2300 M 6880 2240 D S
7000 2300 M 7000 2210 D S
6894 2058 M 6894 2178 D 6820 2104 D 6911 2104 D S
6969 2058 M 6986 2058 D 6986 2076 D 6969 2076 D 6969 2058 D S
7060 2076 M 7151 2161 D S
7151 2150 M 7123 2178 D 7089 2178 D 7060 2150 D 7060 2087 D 7089 2058 D 7123
2058 D 7151 2087 D 7151 2150 D S
4610 1978 M 4591 1969 D 4572 1940 D 4563 1921 D 4553 1893 D 4544 1845 D 4544
1807 D 4553 1788 D 4563 1778 D 4582 1778 D 4601 1788 D 4620 1816 D 4629 1836 D
4639 1864 D 4649 1912 D 4649 1950 D 4639 1969 D 4629 1978 D 4610 1978 D S
4553 1883 M 4639 1883 D S
2200 2300 M 2200 7100 D S
2200 2300 M 2110 2300 D S
1598 2286 M 1661 2286 D S
1736 2331 M 1764 2360 D 1764 2240 D S
1867 2240 M 1884 2240 D 1884 2257 D 1867 2257 D 1867 2240 D S
1958 2257 M 2050 2343 D S
2050 2331 M 2021 2360 D 1987 2360 D 1958 2331 D 1958 2269 D 1987 2240 D 2021
2240 D 2050 2269 D 2050 2331 D S
2200 2420 M 2140 2420 D S
2200 2540 M 2140 2540 D S
2200 2660 M 2140 2660 D S
2200 2780 M 2140 2780 D S
2200 2900 M 2140 2900 D S
2200 3020 M 2140 3020 D S
2200 3140 M 2140 3140 D S
2200 3260 M 2140 3260 D S
2200 3380 M 2140 3380 D S
2200 3500 M 2110 3500 D S
1598 3486 M 1661 3486 D S
1718 3457 M 1810 3543 D S
1810 3531 M 1781 3560 D 1747 3560 D 1718 3531 D 1718 3469 D 1747 3440 D 1781
3440 D 1810 3469 D 1810 3531 D S
1867 3440 M 1884 3440 D 1884 3457 D 1867 3457 D 1867 3440 D S
1958 3457 M 1976 3440 D 2021 3440 D 2050 3469 D 2050 3486 D 2033 3503 D 1976
3503 D 1958 3486 D 1958 3560 D 2050 3560 D S
2200 3620 M 2140 3620 D S
2200 3740 M 2140 3740 D S
2200 3860 M 2140 3860 D S
2200 3980 M 2140 3980 D S
2200 4100 M 2140 4100 D S
2200 4220 M 2140 4220 D S
2200 4340 M 2140 4340 D S
2200 4460 M 2140 4460 D S
2200 4580 M 2140 4580 D S
2200 4700 M 2110 4700 D S
1718 4657 M 1810 4743 D S
1810 4731 M 1781 4760 D 1747 4760 D 1718 4731 D 1718 4669 D 1747 4640 D 1781
4640 D 1810 4669 D 1810 4731 D S
1867 4640 M 1884 4640 D 1884 4657 D 1867 4657 D 1867 4640 D S
1958 4657 M 2050 4743 D S
2050 4731 M 2021 4760 D 1987 4760 D 1958 4731 D 1958 4669 D 1987 4640 D 2021
4640 D 2050 4669 D 2050 4731 D S
2200 4820 M 2140 4820 D S
2200 4940 M 2140 4940 D S
2200 5060 M 2140 5060 D S
2200 5180 M 2140 5180 D S
2200 5300 M 2140 5300 D S
2200 5420 M 2140 5420 D S
2200 5540 M 2140 5540 D S
2200 5660 M 2140 5660 D S
2200 5780 M 2140 5780 D S
2200 5900 M 2110 5900 D S
1718 5857 M 1810 5943 D S
1810 5931 M 1781 5960 D 1747 5960 D 1718 5931 D 1718 5869 D 1747 5840 D 1781
5840 D 1810 5869 D 1810 5931 D S
1867 5840 M 1884 5840 D 1884 5857 D 1867 5857 D 1867 5840 D S
1958 5857 M 1976 5840 D 2021 5840 D 2050 5869 D 2050 5886 D 2033 5903 D 1976
5903 D 1958 5886 D 1958 5960 D 2050 5960 D S
2200 6020 M 2140 6020 D S
2200 6140 M 2140 6140 D S
2200 6260 M 2140 6260 D S
2200 6380 M 2140 6380 D S
2200 6500 M 2140 6500 D S
2200 6620 M 2140 6620 D S
2200 6740 M 2140 6740 D S
2200 6860 M 2140 6860 D S
2200 6980 M 2140 6980 D S
2200 7100 M 2110 7100 D S
1736 7131 M 1764 7160 D 1764 7040 D S
1867 7040 M 1884 7040 D 1884 7057 D 1867 7057 D 1867 7040 D S
1958 7057 M 2050 7143 D S
2050 7131 M 2021 7160 D 1987 7160 D 1958 7131 D 1958 7069 D 1987 7040 D 2021
7040 D 2050 7069 D 2050 7131 D S
2200 7100 M 7000 7100 D S
7000 2300 M 7000 7100 D S
2715 3403 M 2753 3322 D 2790 3250 D 2828 3189 D 2866 3138 D 2903 3096 D 2942
3064 D 2979 3041 D 3017 3028 D 3054 3024 D 3092 3029 D 3130 3042 D 3167 3065 D
3205 3095 D 3243 3133 D 3281 3178 D 3318 3230 D 3356 3288 D 3394 3353 D 3431
3423 D 3469 3498 D 3506 3578 D 3545 3662 D 3582 3749 D 3620 3838 D 3658 3931 D
3695 4026 D 3733 4122 D 3770 4218 D 3808 4314 D 3846 4411 D 3884 4507 D 3922
4601 D 3959 4694 D 3997 4783 D 4034 4870 D 4072 4954 D 4110 5035 D 4148 5111 D
4186 5182 D 4223 5249 D 4261 5310 D 4298 5366 D 4336 5416 D 4374 5459 D 4411
5497 D 4450 5527 D 4487 5552 D 4525 5569 D 4562 5579 D 4600 5583 D 4638 5579 D
4675 5569 D 4713 5552 D 4751 5527 D 4789 5497 D 4826 5459 D 4864 5416 D 4902
5366 D 4939 5310 D 4977 5249 D 5014 5182 D 5052 5111 D 5090 5035 D 5128 4954 D
5166 4870 D 5203 4783 D 5241 4694 D 5278 4601 D 5316 4507 D 5354 4411 D 5392
4314 D 5430 4218 D 5467 4122 D 5505 4026 D 5542 3931 D 5580 3838 D 5618 3749 D
5655 3662 D 5694 3578 D 5731 3498 D 5769 3423 D 5806 !
3353 D 5844 3288 D 5882 3230 D 591

9 3178 D 5957 3133 D 5995 3095 D 6033 3065 D 6070 3042 D 6108 3029 D 6146 3024
D 6183 3028 D 6221 3041 D 6258 3064 D 6297 3096 D 6334 3138 D 6372 3189 D 6410
3250 D 6447 3322 D 6485 3403 D S
2715 6719 M 2745 6603 D S
2775 6487 M 2790 6426 D 2805 6371 D S
2834 6254 M 2863 6138 D S
2893 6022 M 2903 5980 D 2922 5906 D S
2952 5790 M 2979 5686 D 2982 5673 D S
3013 5557 M 3017 5541 D 3043 5441 D S
3074 5325 M 3092 5259 D 3106 5210 D S
3138 5094 M 3167 4990 D 3171 4978 D S
3205 4863 M 3205 4862 D 3240 4749 D S
3277 4634 M 3281 4622 D 3314 4520 D S
3354 4407 M 3356 4403 D 3394 4303 D 3397 4295 D S
3442 4184 M 3469 4123 D 3492 4074 D S
3546 3968 M 3582 3906 D 3610 3866 D S
3684 3771 M 3695 3759 D 3733 3726 D 3770 3699 D 3777 3697 D S
3891 3670 M 3922 3673 D 3959 3685 D 3997 3704 D 4003 3709 D S
4094 3786 M 4110 3802 D 4148 3846 D 4171 3878 D S
4238 3978 M 4261 4013 D 4298 4078 D 4300 4081 D S
4357 4186 M 4374 4219 D 4411 4294 D S
4463 4402 M 4487 4453 D 4514 4510 D S
4563 4620 M 4600 4700 D 4613 4729 D S
4663 4838 M 4675 4866 D 4713 4947 D S
4765 5055 M 4789 5106 D 4818 5163 D S
4873 5270 M 4902 5322 D 4932 5374 D S
4996 5475 M 5014 5503 D 5052 5554 D 5068 5572 D S
5151 5658 M 5166 5670 D 5203 5696 D 5241 5715 D 5254 5719 D S
5371 5724 M 5392 5718 D 5430 5701 D 5467 5674 D 5475 5667 D S
5558 5580 M 5580 5550 D 5618 5494 D 5625 5481 D S
5683 5376 M 5694 5357 D 5731 5277 D 5735 5268 D S
5782 5158 M 5806 5097 D 5826 5046 D S
5867 4933 M 5882 4890 D 5906 4819 D S
5943 4706 M 5957 4661 D 5978 4590 D S
6013 4476 M 6033 4410 D 6046 4361 D S
6079 4245 M 6108 4141 D 6111 4130 D S
6142 4014 M 6146 4002 D 6174 3898 D S
6203 3782 M 6221 3714 D 6234 3666 D S
6263 3549 M 6293 3433 D S
6322 3317 M 6334 3271 D 6352 3200 D S
6382 3084 M 6410 2974 D 6411 2967 D S
6441 2851 M 6447 2826 D 6471 2735 D S
4333 7476 M 4333 7356 D S
4338 7476 M 4338 7356 D S
4373 7442 M 4373 7396 D S
4315 7476 M 4407 7476 D 4407 7442 D 4401 7476 D S
4338 7419 M 4373 7419 D S
4315 7356 M 4355 7356 D S
4447 7476 M 4441 7470 D 4447 7465 D 4453 7470 D 4447 7476 D S
4447 7436 M 4447 7356 D S
4453 7436 M 4453 7356 D S
4430 7436 M 4453 7436 D S
4430 7356 M 4470 7356 D S
4527 7436 M 4515 7430 D 4510 7425 D 4504 7413 D 4504 7402 D 4510 7390 D 4515
7385 D 4527 7379 D 4538 7379 D 4550 7385 D 4555 7390 D 4561 7402 D 4561 7413 D
4555 7425 D 4550 7430 D 4538 7436 D 4527 7436 D S
4515 7430 M 4510 7419 D 4510 7396 D 4515 7385 D S
4550 7385 M 4555 7396 D 4555 7419 D 4550 7430 D S
4555 7425 M 4561 7430 D 4573 7436 D 4573 7430 D 4561 7430 D S
4510 7390 M 4504 7385 D 4498 7373 D 4498 7367 D 4504 7356 D 4521 7350 D 4550
7350 D 4567 7345 D 4573 7339 D S
4498 7367 M 4504 7362 D 4521 7356 D 4550 7356 D 4567 7350 D 4573 7339 D 4573
7333 D 4567 7322 D 4550 7316 D 4515 7316 D 4498 7322 D 4493 7333 D 4493 7339 D
4498 7350 D 4515 7356 D S
4744 7453 M 4755 7459 D 4773 7476 D 4773 7356 D S
4767 7470 M 4767 7356 D S
4744 7356 M 4795 7356 D S
4910 7419 M 4904 7413 D 4910 7407 D 4915 7413 D 4915 7419 D 4904 7430 D 4893
7436 D 4875 7436 D 4858 7430 D 4847 7419 D 4841 7402 D 4841 7390 D 4847 7373 D
4858 7362 D 4875 7356 D 4887 7356 D 4904 7362 D 4915 7373 D S
4875 7436 M 4864 7430 D 4853 7419 D 4847 7402 D 4847 7390 D 4853 7373 D 4864
7362 D 4875 7356 D S
1021 4554 M 1089 4554 D S
1055 4554 M 1055 4698 D S
1021 4698 M 1089 4698 D S
1144 4554 M 1144 4630 D S
1144 4609 M 1165 4630 D 1178 4630 D 1199 4609 D 1199 4554 D S
1199 4609 M 1219 4630 D 1233 4630 D 1254 4609 D 1254 4554 D S
1439 4623 M 1446 4637 D 1459 4650 D 1473 4650 D 1480 4644 D 1487 4630 D 1487
4609 D 1473 4575 D S
1480 4644 M 1480 4616 D 1473 4589 D 1473 4561 D S
1480 4630 M 1466 4596 D 1466 4575 D 1473 4561 D 1487 4554 D 1501 4554 D 1514
4561 D 1528 4575 D 1542 4596 D 1549 4623 D 1549 4650 D 1542 4650 D 1542 4644 D
1549 4630 D S
1000 4770 M 1000 4914 D 1089 4914 D 1110 4894 D 1110 4860 D 1089 4846 D 1000
4846 D S
1034 4846 M 1110 4770 D S
1219 4791 M 1199 4770 D 1165 4770 D 1144 4791 D 1144 4825 D 1165 4846 D 1199
4846 D 1219 4825 D 1219 4805 D 1144 4805 D S
1439 4839 M 1446 4853 D 1459 4866 D 1473 4866 D 1480 4860 D 1487 4846 D 1487
4825 D 1473 4791 D S
1480 4860 M 1480 4832 D 1473 4805 D 1473 4777 D S
1480 4846 M 1466 4812 D 1466 4791 D 1473 4777 D 1487 4770 D 1501 4770 D 1514
4777 D 1528 4791 D 1542 4812 D 1549 4839 D 1549 4866 D 1542 4866 D 1542 4860 D
1549 4846 D S
1624 4770 M 1624 4791 D 1603 4791 D 1603 4770 D 1624 4770 D 1603 4750 D S
showpage
end
grestore

% PostScript Driver  Fig. 1d
% Copyright (C) 1988 Golden Software, Inc.
gsave
newpath
.072 .072 scale
/gsdict 4 dict def
gsdict begin
/M /moveto load def
/D /lineto load def
/S /stroke load def
/W /setlinewidth load def
S
3 W
S
2200 2300 M 7000 2300 D S
2200 2300 M 2200 2210 D S
1960 2104 M 2023 2104 D S
2154 2058 M 2154 2178 D 2080 2104 D 2171 2104 D S
2229 2058 M 2246 2058 D 2246 2076 D 2229 2076 D 2229 2058 D S
2320 2076 M 2411 2161 D S
2411 2150 M 2383 2178 D 2349 2178 D 2320 2150 D 2320 2087 D 2349 2058 D 2383
2058 D 2411 2087 D 2411 2150 D S
2320 2300 M 2320 2240 D S
2440 2300 M 2440 2240 D S
2560 2300 M 2560 2240 D S
2680 2300 M 2680 2240 D S
2800 2300 M 2800 2240 D S
2920 2300 M 2920 2240 D S
3040 2300 M 3040 2240 D S
3160 2300 M 3160 2240 D S
3280 2300 M 3280 2240 D S
3400 2300 M 3400 2210 D S
3160 2104 M 3223 2104 D S
3280 2150 M 3280 2161 D 3297 2178 D 3354 2178 D 3371 2161 D 3371 2133 D 3280
2076 D 3280 2058 D 3371 2058 D S
3429 2058 M 3446 2058 D 3446 2076 D 3429 2076 D 3429 2058 D S
3520 2076 M 3611 2161 D S
3611 2150 M 3583 2178 D 3549 2178 D 3520 2150 D 3520 2087 D 3549 2058 D 3583
2058 D 3611 2087 D 3611 2150 D S
3520 2300 M 3520 2240 D S
3640 2300 M 3640 2240 D S
3760 2300 M 3760 2240 D S
3880 2300 M 3880 2240 D S
4000 2300 M 4000 2240 D S
4120 2300 M 4120 2240 D S
4240 2300 M 4240 2240 D S
4360 2300 M 4360 2240 D S
4480 2300 M 4480 2240 D S
4600 2300 M 4600 2210 D S
4420 2076 M 4511 2161 D S
4511 2150 M 4483 2178 D 4449 2178 D 4420 2150 D 4420 2087 D 4449 2058 D 4483
2058 D 4511 2087 D 4511 2150 D S
4569 2058 M 4586 2058 D 4586 2076 D 4569 2076 D 4569 2058 D S
4660 2076 M 4751 2161 D S
4751 2150 M 4723 2178 D 4689 2178 D 4660 2150 D 4660 2087 D 4689 2058 D 4723
2058 D 4751 2087 D 4751 2150 D S
4720 2300 M 4720 2240 D S
4840 2300 M 4840 2240 D S
4960 2300 M 4960 2240 D S
5080 2300 M 5080 2240 D S
5200 2300 M 5200 2240 D S
5320 2300 M 5320 2240 D S
5440 2300 M 5440 2240 D S
5560 2300 M 5560 2240 D S
5680 2300 M 5680 2240 D S
5800 2300 M 5800 2210 D S
5620 2150 M 5620 2161 D 5637 2178 D 5694 2178 D 5711 2161 D 5711 2133 D 5620
2076 D 5620 2058 D 5711 2058 D S
5769 2058 M 5786 2058 D 5786 2076 D 5769 2076 D 5769 2058 D S
5860 2076 M 5951 2161 D S
5951 2150 M 5923 2178 D 5889 2178 D 5860 2150 D 5860 2087 D 5889 2058 D 5923
2058 D 5951 2087 D 5951 2150 D S
5920 2300 M 5920 2240 D S
6040 2300 M 6040 2240 D S
6160 2300 M 6160 2240 D S
6280 2300 M 6280 2240 D S
6400 2300 M 6400 2240 D S
6520 2300 M 6520 2240 D S
6640 2300 M 6640 2240 D S
6760 2300 M 6760 2240 D S
6880 2300 M 6880 2240 D S
7000 2300 M 7000 2210 D S
6894 2058 M 6894 2178 D 6820 2104 D 6911 2104 D S
6969 2058 M 6986 2058 D 6986 2076 D 6969 2076 D 6969 2058 D S
7060 2076 M 7151 2161 D S
7151 2150 M 7123 2178 D 7089 2178 D 7060 2150 D 7060 2087 D 7089 2058 D 7123
2058 D 7151 2087 D 7151 2150 D S
4610 1978 M 4591 1969 D 4572 1940 D 4563 1921 D 4553 1893 D 4544 1845 D 4544
1807 D 4553 1788 D 4563 1778 D 4582 1778 D 4601 1788 D 4620 1816 D 4629 1836 D
4639 1864 D 4649 1912 D 4649 1950 D 4639 1969 D 4629 1978 D 4610 1978 D S
4553 1883 M 4639 1883 D S
2200 2300 M 2200 7100 D S
2200 2300 M 2110 2300 D S
1598 2286 M 1661 2286 D S
1736 2331 M 1764 2360 D 1764 2240 D S
1867 2240 M 1884 2240 D 1884 2257 D 1867 2257 D 1867 2240 D S
1958 2257 M 2050 2343 D S
2050 2331 M 2021 2360 D 1987 2360 D 1958 2331 D 1958 2269 D 1987 2240 D 2021
2240 D 2050 2269 D 2050 2331 D S
2200 2420 M 2140 2420 D S
2200 2540 M 2140 2540 D S
2200 2660 M 2140 2660 D S
2200 2780 M 2140 2780 D S
2200 2900 M 2140 2900 D S
2200 3020 M 2140 3020 D S
2200 3140 M 2140 3140 D S
2200 3260 M 2140 3260 D S
2200 3380 M 2140 3380 D S
2200 3500 M 2110 3500 D S
1598 3486 M 1661 3486 D S
1718 3457 M 1810 3543 D S
1810 3531 M 1781 3560 D 1747 3560 D 1718 3531 D 1718 3469 D 1747 3440 D 1781
3440 D 1810 3469 D 1810 3531 D S
1867 3440 M 1884 3440 D 1884 3457 D 1867 3457 D 1867 3440 D S
1958 3457 M 1976 3440 D 2021 3440 D 2050 3469 D 2050 3486 D 2033 3503 D 1976
3503 D 1958 3486 D 1958 3560 D 2050 3560 D S
2200 3620 M 2140 3620 D S
2200 3740 M 2140 3740 D S
2200 3860 M 2140 3860 D S
2200 3980 M 2140 3980 D S
2200 4100 M 2140 4100 D S
2200 4220 M 2140 4220 D S
2200 4340 M 2140 4340 D S
2200 4460 M 2140 4460 D S
2200 4580 M 2140 4580 D S
2200 4700 M 2110 4700 D S
1718 4657 M 1810 4743 D S
1810 4731 M 1781 4760 D 1747 4760 D 1718 4731 D 1718 4669 D 1747 4640 D 1781
4640 D 1810 4669 D 1810 4731 D S
1867 4640 M 1884 4640 D 1884 4657 D 1867 4657 D 1867 4640 D S
1958 4657 M 2050 4743 D S
2050 4731 M 2021 4760 D 1987 4760 D 1958 4731 D 1958 4669 D 1987 4640 D 2021
4640 D 2050 4669 D 2050 4731 D S
2200 4820 M 2140 4820 D S
2200 4940 M 2140 4940 D S
2200 5060 M 2140 5060 D S
2200 5180 M 2140 5180 D S
2200 5300 M 2140 5300 D S
2200 5420 M 2140 5420 D S
2200 5540 M 2140 5540 D S
2200 5660 M 2140 5660 D S
2200 5780 M 2140 5780 D S
2200 5900 M 2110 5900 D S
1718 5857 M 1810 5943 D S
1810 5931 M 1781 5960 D 1747 5960 D 1718 5931 D 1718 5869 D 1747 5840 D 1781
5840 D 1810 5869 D 1810 5931 D S
1867 5840 M 1884 5840 D 1884 5857 D 1867 5857 D 1867 5840 D S
1958 5857 M 1976 5840 D 2021 5840 D 2050 5869 D 2050 5886 D 2033 5903 D 1976
5903 D 1958 5886 D 1958 5960 D 2050 5960 D S
2200 6020 M 2140 6020 D S
2200 6140 M 2140 6140 D S
2200 6260 M 2140 6260 D S
2200 6380 M 2140 6380 D S
2200 6500 M 2140 6500 D S
2200 6620 M 2140 6620 D S
2200 6740 M 2140 6740 D S
2200 6860 M 2140 6860 D S
2200 6980 M 2140 6980 D S
2200 7100 M 2110 7100 D S
1736 7131 M 1764 7160 D 1764 7040 D S
1867 7040 M 1884 7040 D 1884 7057 D 1867 7057 D 1867 7040 D S
1958 7057 M 2050 7143 D S
2050 7131 M 2021 7160 D 1987 7160 D 1958 7131 D 1958 7069 D 1987 7040 D 2021
7040 D 2050 7069 D 2050 7131 D S
2200 7100 M 7000 7100 D S
7000 2300 M 7000 7100 D S
2715 6714 M 2753 6232 D 2790 5864 D 2828 5582 D 2866 5365 D 2903 5198 D 2942
5069 D 2979 4970 D 3017 4894 D 3054 4837 D 3092 4794 D 3130 4762 D 3167 4738 D
3205 4722 D 3243 4710 D 3281 4703 D 3318 4698 D 3356 4695 D 3394 4694 D 3431
4694 D 3469 4694 D 3506 4695 D 3545 4696 D 3582 4697 D 3620 4698 D 3658 4698 D
3695 4699 D 3733 4700 D 3770 4700 D 3808 4700 D 3846 4701 D 3884 4701 D 3922
4701 D 3959 4701 D 3997 4700 D 4034 4700 D 4072 4700 D 4110 4700 D 4148 4700 D
4186 4700 D 4223 4700 D 4261 4700 D 4298 4700 D 4336 4700 D 4374 4700 D 4411
4700 D 4450 4700 D 4487 4700 D 4525 4700 D 4562 4700 D 4600 4700 D 4638 4700 D
4675 4700 D 4713 4700 D 4750 4700 D 4789 4700 D 4826 4700 D 4864 4700 D 4902
4700 D 4939 4700 D 4977 4700 D 5014 4700 D 5052 4700 D 5090 4700 D 5128 4700 D
5166 4700 D 5203 4700 D 5241 4701 D 5278 4701 D 5316 4701 D 5354 4701 D 5392
4700 D 5430 4700 D 5467 4700 D 5505 4699 D 5542 4698 D 5580 4698 D 5618 4697 D
5655 4696 D 5694 4695 D 5731 4694 D 5769 4694 D 5806 !
4694 D 5844 4695 D 5882 4698 D 591

9 4703 D 5957 4710 D 5995 4722 D 6033 4738 D 6070 4762 D 6108 4794 D 6146 4837
D 6183 4894 D 6221 4970 D 6258 5069 D 6297 5198 D 6334 5365 D 6372 5582 D 6410
5864 D 6447 6232 D 6485 6714 D S
2715 3394 M 2725 3514 D S
2735 3634 M 2745 3753 D S
2756 3873 M 2770 3992 D S
2784 4111 M 2790 4166 D 2802 4230 D S
2822 4348 M 2828 4386 D 2848 4465 D S
2883 4579 M 2903 4631 D 2938 4686 D S
3034 4751 M 3054 4756 D 3092 4756 D 3130 4753 D 3154 4749 D S
3271 4727 M 3281 4726 D 3318 4719 D 3356 4714 D 3390 4710 D S
3510 4702 M 3545 4700 D 3582 4699 D 3620 4698 D 3630 4698 D S
3750 4699 M 3770 4699 D 3808 4699 D 3846 4699 D 3870 4699 D S
3990 4700 M 3997 4700 D 4034 4700 D 4072 4700 D 4110 4700 D S
4230 4700 M 4261 4700 D 4298 4700 D 4336 4700 D 4350 4700 D S
4470 4700 M 4487 4700 D 4525 4700 D 4562 4700 D 4590 4700 D S
4710 4700 M 4713 4700 D 4750 4700 D 4789 4700 D 4826 4700 D 4830 4700 D S
4950 4700 M 4977 4700 D 5014 4700 D 5052 4700 D 5070 4700 D S
5190 4700 M 5203 4700 D 5241 4700 D 5278 4700 D 5310 4700 D S
5430 4701 M 5467 4702 D 5505 4702 D 5542 4702 D 5550 4702 D S
5670 4699 M 5694 4698 D 5731 4697 D 5769 4694 D 5790 4692 D S
5909 4676 M 5919 4674 D 5957 4668 D 5995 4661 D 6026 4654 D S
6146 4644 M 6146 4644 D 6183 4652 D 6221 4671 D 6250 4698 D S
6309 4802 M 6334 4866 D 6346 4915 D S
6375 5032 M 6395 5150 D S
6414 5269 M 6428 5388 D S
6442 5507 M 6447 5552 D 6454 5626 D S
6463 5746 M 6474 5866 D S
6483 5985 M 6485 6006 D S
4333 7476 M 4333 7356 D S
4338 7476 M 4338 7356 D S
4373 7442 M 4373 7396 D S
4315 7476 M 4407 7476 D 4407 7442 D 4401 7476 D S
4338 7419 M 4373 7419 D S
4315 7356 M 4355 7356 D S
4447 7476 M 4441 7470 D 4447 7465 D 4453 7470 D 4447 7476 D S
4447 7436 M 4447 7356 D S
4453 7436 M 4453 7356 D S
4430 7436 M 4453 7436 D S
4430 7356 M 4470 7356 D S
4527 7436 M 4515 7430 D 4510 7425 D 4504 7413 D 4504 7402 D 4510 7390 D 4515
7385 D 4527 7379 D 4538 7379 D 4550 7385 D 4555 7390 D 4561 7402 D 4561 7413 D
4555 7425 D 4550 7430 D 4538 7436 D 4527 7436 D S
4515 7430 M 4510 7419 D 4510 7396 D 4515 7385 D S
4550 7385 M 4555 7396 D 4555 7419 D 4550 7430 D S
4555 7425 M 4561 7430 D 4573 7436 D 4573 7430 D 4561 7430 D S
4510 7390 M 4504 7385 D 4498 7373 D 4498 7367 D 4504 7356 D 4521 7350 D 4550
7350 D 4567 7345 D 4573 7339 D S
4498 7367 M 4504 7362 D 4521 7356 D 4550 7356 D 4567 7350 D 4573 7339 D 4573
7333 D 4567 7322 D 4550 7316 D 4515 7316 D 4498 7322 D 4493 7333 D 4493 7339 D
4498 7350 D 4515 7356 D S
4744 7453 M 4755 7459 D 4773 7476 D 4773 7356 D S
4767 7470 M 4767 7356 D S
4744 7356 M 4795 7356 D S
4910 7476 M 4910 7356 D S
4915 7476 M 4915 7356 D S
4910 7419 M 4898 7430 D 4887 7436 D 4875 7436 D 4858 7430 D 4847 7419 D 4841
7402 D 4841 7390 D 4847 7373 D 4858 7362 D 4875 7356 D 4887 7356 D 4898 7362 D
4910 7373 D S
4875 7436 M 4864 7430 D 4853 7419 D 4847 7402 D 4847 7390 D 4853 7373 D 4864
7362 D 4875 7356 D S
4893 7476 M 4915 7476 D S
4910 7356 M 4933 7356 D S
1021 4554 M 1089 4554 D S
1055 4554 M 1055 4698 D S
1021 4698 M 1089 4698 D S
1144 4554 M 1144 4630 D S
1144 4609 M 1165 4630 D 1178 4630 D 1199 4609 D 1199 4554 D S
1199 4609 M 1219 4630 D 1233 4630 D 1254 4609 D 1254 4554 D S
1439 4623 M 1446 4637 D 1459 4650 D 1473 4650 D 1480 4644 D 1487 4630 D 1487
4609 D 1473 4575 D S
1480 4644 M 1480 4616 D 1473 4589 D 1473 4561 D S
1480 4630 M 1466 4596 D 1466 4575 D 1473 4561 D 1487 4554 D 1501 4554 D 1514
4561 D 1528 4575 D 1542 4596 D 1549 4623 D 1549 4650 D 1542 4650 D 1542 4644 D
1549 4630 D S
1000 4770 M 1000 4914 D 1089 4914 D 1110 4894 D 1110 4860 D 1089 4846 D 1000
4846 D S
1034 4846 M 1110 4770 D S
1219 4791 M 1199 4770 D 1165 4770 D 1144 4791 D 1144 4825 D 1165 4846 D 1199
4846 D 1219 4825 D 1219 4805 D 1144 4805 D S
1439 4839 M 1446 4853 D 1459 4866 D 1473 4866 D 1480 4860 D 1487 4846 D 1487
4825 D 1473 4791 D S
1480 4860 M 1480 4832 D 1473 4805 D 1473 4777 D S
1480 4846 M 1466 4812 D 1466 4791 D 1473 4777 D 1487 4770 D 1501 4770 D 1514
4777 D 1528 4791 D 1542 4812 D 1549 4839 D 1549 4866 D 1542 4866 D 1542 4860 D
1549 4846 D S
1624 4770 M 1624 4791 D 1603 4791 D 1603 4770 D 1624 4770 D 1603 4750 D S
showpage
end
grestore
